Synopsis: Secure and private trend inference from encrypted semantic embeddings

WhatsApp and many other commonly used communication platforms guarantee end-to-end encryption (E2EE), which requires that service providers lack the cryptographic keys to read communications on their own platforms. WhatsApp's privacy-preserving design makes it difficult to study important phenomena like the spread of misinformation or political messaging, as users have a clear expectation and desire for privacy and little incentive to forfeit that privacy in the process of handing over raw data to researchers, journalists, or other parties. We introduce Synopsis, a secure architecture for analyzing messaging trends in consensually-donated E2EE messages using message embeddings. Since the goal of this system is investigative journalism workflows, Synopsis must facilitate both exploratory and targeted analyses -- a challenge for systems using differential privacy (DP), and, for different reasons, a challenge for private computation approaches based on cryptography. To meet these challenges, we combine techniques from the local and central DP models and wrap the system in malicious-secure multi-party computation to ensure the DP query architecture is the only way to access messages, preventing any party from directly viewing stored message embeddings. Evaluations on a dataset of Hindi-language WhatsApp messages (34,024 messages represented as 500-dimensional embeddings) demonstrate the efficiency and accuracy of our approach. Queries on this data run in about 30 seconds, and the accuracy of the fine-grained interface exceeds 94% on benchmark tasks.

==> tikz/fine_database.tex <==
\begin{tikzpicture}

% Server
\def\xServers{2.5}
\def\wServer{0.6}
\def\hServerSeg{0.3}
\def\dServers{1.7}
\def\yServer{0}
\def\yServerCenter{\yServer}

% Clouds
\def\wCloudLimited{7}
\def\hCloudLimited{5}
\def\xCloudLimited{7}
\def\yCloudLimited{0}

% Phones
\def\dPhones{1.1}
\def\xPhones{-1}
\def\yPhonesCenter{-0.5}
\def\ysPhones{{\yPhonesCenter-2*\dPhones,\yPhonesCenter-\dPhones, \yPhonesCenter,\yPhonesCenter+\dPhones,\yPhonesCenter+2*\dPhones}}

% Arrows from phones to Servers
\def\xaArrowPS{\xPhones+0.5}
\def\xbArrowPS{\xServers-1.3*\wServer}
\def\dyArrowP{\dPhones/1.1/2}
\def\yasArrowPS{{\yPhonesCenter-2*\dPhones+\dyArrowP,\yPhonesCenter-\dPhones+\dyArrowP, \yPhonesCenter+\dyArrowP, \yPhonesCenter+\dPhones+\dyArrowP, \yPhonesCenter+2*\dPhones+\dyArrowP}}
\def\ybsArrowPS{\yServer}

% Circles from servers to cloud
\def\xdsCircles{{0.8, 1.1, 1.5}}
\def\xdsCirclesCenter{{0.7, 0.92, 1.28}}
\def\ydsCircles{{1.34, 1.3, 1.5}}
\def\rsCircles{{0.05, 0.1, 0.2}}

% Journalist
\def\xJourno{15}
\def\yJourno{0}
\def\rJourno{1}

% Line
\def\xaLine{\xCloudLimited-3}
\def\xbLine{\xJourno-1}
\def\yLine{\yServerCenter}

% Cloud
\node[cloud, cloud puffs=10, draw, minimum width=\wCloudLimited*0.75 cm, minimum height=\hCloudLimited*0.7 cm, color=black] at (\xCloudLimited, \yCloudLimited) {};

% Servers (cylinders)
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm, color=black] at (\xServers,\yServer) {};

% Circles from dbs to cloud
\foreach \i in {0, 1, 2} {
    \draw[color=black] (\xServers + \xdsCirclesCenter[\i], \yServerCenter) circle (\rsCircles[\i]); % middle is hardcoded
}

% Data points
\def\dataPointsRadius{1.5}
\def\dataPointsBotN{11}
\def\dataPointsBotX{{   0.32, 0.25, 0.2, 0.3, 0.65, 0.4, 0.4, 0.5, 0.55, 0.57, 0.65, 0.7}}
\def\dataPointsBotY{{     -0.1, -0.04, 0.2, 0.44, -0.15,  0.3, 0.6, 0.4, -0.28,  0.1,  0.3,  0.2}}
\def\dataPointsBotDists{{ 0.2, 0.2,  0.3, 0.2, 0.4,  0.3, 0.4, 0.4, 0.4,  0.3,  0.3,  0.3}}
\def\dataPointsBotAngles{{200, 290,  300, 10,  210,  200, 10,  250, 150,  40, 80,    330}}
\def\queryPointRadius{3}
\def\mechHighlightRadius{3.2}
\def\queryPointBotX{0.7}
\def\queryPointBotY{0.65}
\def\queryRadius{20}

\foreach \i in {0, 1, ..., \dataPointsBotN} {
    \pgfmathparse{\dataPointsBotX[\i]*\wCloudLimited + \xCloudLimited - \wCloudLimited/2} \let\x\pgfmathresult
    \pgfmathparse{\dataPointsBotY[\i]*\hCloudLimited/2 - \hCloudLimited/10} \let\y\pgfmathresult
    \pgfmathparse{\dataPointsBotDists[\i]} \let\pertDist\pgfmathresult
    \coordinate (Orig) at (\x cm, \y cm);
    \draw[fill = black, draw = black, line width=0pt] (Orig) circle (\dataPointsRadius pt);
}

% Query Point Top
\pgfmathparse{\queryPointBotX*\wCloudLimited + \xCloudLimited - \wCloudLimited/2 - 0.2} \let\qbx\pgfmathresult \pgfmathparse{\queryPointBotY*\hCloudLimited/2 - \hCloudLimited/2 + 1} \let\qby\pgfmathresult
\filldraw[\ColorQuery] (\qbx, \qby) circle (\queryPointRadius pt);
\node[anchor=center] (QueryPoint) at (\qbx, \qby) {};
\draw[dashed, \ColorQuery] (\qbx, \qby) circle (\queryRadius pt);

\def\splitFineFig{1 cm}

% Texts
\node[anchor=center, xshift=2.5cm, yshift=\splitFineFig, text width=1.8cm, align=center] (TextCount) at (\qbx, \qby) {Count of matching points};
\node[anchor=center, xshift=2.5cm, yshift=-\splitFineFig, text width=1.8cm, yshift=-0.1cm, align=center] (TextThreshold) at (\qbx, \qby) {Threshold};
\node[align=center, yshift=-1.5cm, text width=2.7cm] at (\xServers, \yServer) (TextFineDB) {Fine-grained database (donated vector embeddings)};
\node[align=center, yshift=-2.3cm, text width=5cm] at (\xCloudLimited, \yCloudLimited) (TextCloud) {Exact text embeddings for selected time window};


% Mechanism boxes
\node[MechanismBox, text width=2.5cm, right of=TextCount, xshift=2.5cm, color=\ColorLapNoise] (MechanismBoxLaplace) {Laplace Mechanism ($\EpsilonFineCount$/query; \Cref{def:laplace})};
\node[MechanismBox, text width=2.5cm, below of=MechanismBoxLaplace, yshift=-0.83cm, color=\ColorLapNoise] (MechanismBoxSparse) {Sparse Vector Mechanism ($\EpsilonFineThreshold$/query; \Cref{def:svt})};
\path (MechanismBoxSparse.north west) -- (MechanismBoxSparse.south west) coordinate[pos=0.33] (MBSTopLeft);
\path (MechanismBoxSparse.north west) -- (MechanismBoxSparse.south west) coordinate[pos=0.67] (MBSBotLeft);

% Arrows Part 1
\draw[->] ({\qbx + 0.65},{\qby + 0.3}) -- (TextCount.west);
\draw[->] ({\qbx + 0.65},{\qby - 0.3}) -- (TextThreshold.west);

% Query boxes
\node[QueryBox, right of=MechanismBoxLaplace, xshift=2.2cm, text width=2.4cm, align=center, color=\ColorQuery] (QueryFC) {Fine-grained Count Query (FC; \Cref{alg:query-fine-count})};
\node[QueryBox, align=center, right of=MechanismBoxSparse, xshift=2.2cm, text width=2.4cm, color=\ColorQuery] (QueryFT) {Fine-grained Threshold Query (FT; \Cref{alg:query-fine-threshold})};

% Arrows Part 2
\draw[->] (TextCount) -- (MechanismBoxLaplace);
\node[right of=TextCount, yshift=0.1cm, xshift=0.5cm] (ArrowSplitPoint) {};
\draw[->] (ArrowSplitPoint) |- (MBSTopLeft);
\draw[->] (TextThreshold) -- (MBSBotLeft);

\draw[->] (MechanismBoxLaplace) -- (QueryFC);
\draw[->] (MechanismBoxSparse) -- (QueryFT);

\end{tikzpicture}

==> tikz/noised_database.tex <==
\begin{tikzpicture}

% Server
\def\xServers{2.8}
\def\wServer{0.6}
\def\hServerSeg{0.3}
\def\dServers{1.7}
\def\yServer{-1}
\def\yServerCenter{\yServer}

% Clouds
\def\wCloudLimited{7}
\def\hCloudLimited{5}
\def\xCloudLimited{7}
\def\yCloudLimited{0}

% Phones
\def\dPhones{1.1}
\def\xPhones{-1}
\def\yPhonesCenter{-0.5}
\def\ysPhones{{\yPhonesCenter-2*\dPhones,\yPhonesCenter-\dPhones, \yPhonesCenter,\yPhonesCenter+\dPhones,\yPhonesCenter+2*\dPhones}}

% Arrows from phones to Servers
\def\xaArrowPS{\xPhones+0.5}
\def\xbArrowPS{\xServers-1.3*\wServer}
\def\dyArrowP{\dPhones/1.1/2}
\def\yasArrowPS{{\yPhonesCenter-2*\dPhones+\dyArrowP,\yPhonesCenter-\dPhones+\dyArrowP, \yPhonesCenter+\dyArrowP, \yPhonesCenter+\dPhones+\dyArrowP, \yPhonesCenter+2*\dPhones+\dyArrowP}}
\def\ybsArrowPS{\yServer}

% Circles from servers to cloud
\def\xdsCircles{{0.8, 1.1, 1.5}}
\def\xdsCirclesCenter{{0.7, 0.92, 1.28}}
\def\ydsCircles{{0.1, 0.2, 0.3}}
\def\rsCircles{{0.05, 0.1, 0.2}}

% Journalist
\def\xJourno{15}
\def\yJourno{0}
\def\rJourno{1}

% Line
\def\xaLine{\xCloudLimited-3}
\def\xbLine{\xJourno-1}
\def\yLine{\yServerCenter}

\node[cloud, cloud puffs=10, draw, minimum width=\wCloudLimited*0.75 cm, minimum height=\hCloudLimited*0.7 cm, color=\ColorPerturbed] at (\xCloudLimited, \yCloudLimited) {};

% Servers (cylinders)
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm, color=\ColorPerturbed] (CoarseDB) at (\xServers,\yServer) {};

% Circles from dbs to cloud
\foreach \i in {0, 1, 2} {
    \draw[color=\ColorPerturbed] (\xServers + \xdsCirclesCenter[\i], \yServerCenter + \ydsCircles[\i]) circle (\rsCircles[\i]); % middle is hardcoded
}

% Data points top
\def\dataPointsRadius{1.5}

\def\dataPointsBotN{11}
\def\dataPointsBotX{{   0.32, 0.25, 0.2, 0.3, 0.65, 0.4, 0.4, 0.5, 0.55, 0.57, 0.65, 0.7}}
\def\dataPointsBotY{{     -0.1, -0.04, 0.2, 0.44, -0.15,  0.3, 0.6, 0.4, -0.28,  0.1,  0.3,  0.2}}
\def\dataPointsBotDists{{ 0.2, 0.2,  0.3, 0.2, 0.4,  0.3, 0.4, 0.4, 0.4,  0.3,  0.3,  0.3}}
\def\dataPointsBotAngles{{200, 290,  300, 10,  210,  200, 10,  250, 150,  40, 80,    330}}
\def\queryPointRadius{3}
\def\mechHighlightRadius{3.2}
\def\queryPointBotX{0.7}
\def\queryPointBotY{0.65}
\def\queryRadius{20}

\foreach \i in {0, 1, ..., \dataPointsBotN} {
    \pgfmathparse{\dataPointsBotX[\i]*\wCloudLimited + \xCloudLimited - \wCloudLimited/2} \let\x\pgfmathresult
    \pgfmathparse{\dataPointsBotY[\i]*\hCloudLimited/2 - \hCloudLimited/10} \let\y\pgfmathresult
    \pgfmathparse{\dataPointsBotDists[\i]} \let\pertDist\pgfmathresult
    \coordinate (Orig) at (\x cm, \y cm);
    \coordinate (Pert) at ($(Orig) +(\dataPointsBotAngles[\i]:\pertDist cm)$);
    \draw[->, \ColorPerturb] (Orig) -- ($(Orig)!0.8!(Pert)$);
    \draw[fill = black, draw = black, line width=0pt] (Orig) circle (\dataPointsRadius pt);
    \draw[fill = \ColorPerturb, draw = \ColorPerturb, line width=0pt] (Pert) circle (\dataPointsRadius pt);
}

% Query Point Top
\pgfmathparse{\queryPointBotX*\wCloudLimited + \xCloudLimited - \wCloudLimited/2 - 0.2} \let\qbx\pgfmathresult \pgfmathparse{\queryPointBotY*\hCloudLimited/2 - \hCloudLimited/2 + 1} \let\qby\pgfmathresult
\filldraw[\ColorQuery] (\qbx, \qby) circle (\queryPointRadius pt);
\node[anchor=center] (QueryPoint) at (\qbx, \qby) {};
\draw[dashed, \ColorQuery] (\qbx, \qby) circle (\queryRadius pt);

% Texts
\node[anchor=center, xshift=2.5cm, text width=1.5cm, align=center] (TextCountPerturbed) at (\qbx, \qby) {Count of matching perturbed points};
\node[align=center, yshift=-1.5cm, text width=2.5cm] at (\xServers, \yServer) (TextCoarseDB) {Coarse-grained database (donated \emph{perturbed} vector embeddings)};
\node[align=center, yshift=-2.3cm, text width=5cm] at (\xCloudLimited, \yCloudLimited) (TextPerturbedCloud) {Perturbed text embeddings for selected time window};

% Arrows Part 1
\draw[->] ({\qbx + 0.7},\qby) -- (TextCountPerturbed);

% Query boxes
\node[QueryBox, right of=TextCountPerturbed, xshift=2cm, text width=2.6cm, align=center, color=\ColorQuery] (QueryCC) {Coarse-grained Count Query (CC; \Cref{alg:query-coarse-count})};
\node[QueryBox, below of=QueryCC, yshift=-0.7cm, text width=2.6cm, align=center, color=\ColorQuery] (QueryCT) {Coarse-grained Threshold Query (CT; \Cref{alg:query-coarse-threshold})};


% Arrows Part 2
\draw[->] (TextCountPerturbed) -- (QueryCC);
\node[right of=TextCountPerturbed, yshift=0.1cm, xshift=0.2cm] (ArrowSplitPoint) {};
\draw[->] (ArrowSplitPoint) |- (QueryCT);

% FG DB to CG DB
\node[MechanismBox,above of=CoarseDB, color=\ColorGaussPerturb, yshift=1cm, minimum width=2.5cm, align=center, text width=2.5cm] (MechanismBoxGaussian) {PrivateProjection (Gaussian) Mechanism ($\EpsilonCoarseTotal$ once; \Cref{def:privateprojection})};
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm, color=black, above of=MechanismBoxGaussian, yshift=1cm] (FineDB) {};
\node[align=center, right of=FineDB, xshift=0.8cm, yshift=4cm, text width=2.5cm] at (\xServers, \yServer) (TextCoarseDB) {Fine-grained database (donated vector embeddings)};

% Arrows on left
\draw[->] (FineDB) -- (MechanismBoxGaussian);

\draw[->, color=\ColorGaussPerturb] (MechanismBoxGaussian) -- (CoarseDB);

\end{tikzpicture}

==> tikz/parties.tex <==
\begin{tikzpicture}

% Server
\def\xServers{2}
\def\wServer{0.6}
\def\hServerSeg{0.3}
\def\dServers{1.7}
\def\yServerCenter{0}
\def\ysServers{{-\dServers+\yServerCenter,\yServerCenter,\dServers+\yServerCenter}}

% Phones
\def\dPhones{1.1}
\def\xPhones{-1}
\def\yPhonesCenter{-0.5}
\def\ysPhones{{\yPhonesCenter-2*\dPhones,\yPhonesCenter-\dPhones, \yPhonesCenter,\yPhonesCenter+\dPhones,\yPhonesCenter+2*\dPhones}}

% Arrows from phones to Servers
\def\xaArrowPS{\xPhones+0.5}
\def\xbArrowPS{\xServers-1.3*\wServer}
\def\dyArrowP{\dPhones/1.1/2}
\def\yasArrowPS{{\yPhonesCenter-2*\dPhones+\dyArrowP,\yPhonesCenter-\dPhones+\dyArrowP, \yPhonesCenter+\dyArrowP, \yPhonesCenter+\dPhones+\dyArrowP, \yPhonesCenter+2*\dPhones+\dyArrowP}}
\def\ybsArrowPS{\ysServers}

% Journalist
\def\xJournos{5}
\def\yJournosCenter{0}
\def\dJournos{1.5}
\def\ysJournos{{\yJournosCenter-1.5*\dJournos, \yJournosCenter-0.5*\dJournos, \yJournosCenter+0.5*\dJournos, \yJournosCenter+1.5*\dJournos}}
\def\rJournos{0.5}

% Names
\def\yNames{\ysPhones[4]+1.4}

% ArrowLabels
\def\yArrowLabels{\ysPhones[0]-0.4}

% Arrows from journos to Servers
\def\xaArrowJS{\xJournos-0.5}
\def\xbArrowJS{\xServers+1.3*\wServer}
\def\dyArrowJ{\dJournos/1.1/2}
%\def\yasArrowJS{\ysJournos} % apparently you can't do this? ugh
\def\yasArrowJS{{\yJournosCenter-1.5*\dJournos, \yJournosCenter-0.5*\dJournos, \yJournosCenter+0.5*\dJournos, \yJournosCenter+1.5*\dJournos}}
\def\ybsArrowJS{\ysServers}

% Line
\def\xaLine{\xCloudLimited-3}
\def\xbLine{\xJourno-1}
\def\yLine{\yServerCenter}

% Data


% Servers (cylinders)
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm] at (\xServers,\ysServers[0]) {};
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm] at (\xServers,\ysServers[1]) {};
\node[database, database radius=\wServer cm, database segment height=\hServerSeg cm] at (\xServers,\ysServers[2]) {};

% Phones
\node[smartphone] at (\xPhones,\ysPhones[0]) {};
\node[smartphone] at (\xPhones,\ysPhones[1]) {};
\node[smartphone] at (\xPhones,\ysPhones[2]) {};
\node[smartphone] at (\xPhones,\ysPhones[3]) {};
\node[smartphone] at (\xPhones,\ysPhones[4]) {};

% Arrows from phones to dbs
\foreach \a in {0, 1, ..., 4} {
    \foreach \b in {0, 1, 2} {
        \draw[-{Latex[length=1mm]}] (\xaArrowPS, \yasArrowPS[\a]) -- (\xbArrowPS, \ybsArrowPS[\b]+0.1*\a-0.2);
    }
}


% Journalists, and Arrows from journos to dbs
\foreach \a in {0, 1, ..., 3} {
    % Journalists
    \node[alice, mirrored, minimum size=\rJournos cm] at (\xJournos, \ysJournos[\a]) {};

    % Arrows from journos to DBs
    \foreach \b in {0, 1, 2} {
        \draw[{Latex[length=1mm]}-{Latex[length=1mm]}] (\xaArrowJS, \yasArrowJS[\a]+0.1*\b-0.2) -- (\xbArrowJS, \ybsArrowJS[\b]+0.1*\a-0.05);
    }
}

% Names
\node[] at (\xPhones,\yNames) {Data Donors};
\node[align=center] at (\xServers,\yNames) {MPC Servers\\(controlled by\\Data Stewards)};
\node[align=center] at (\xJournos,\yNames) {Queriers/\\Journalists};


% Arrow labels
\node[align=center] at (0.5*\xPhones+0.5*\xServers, \yArrowLabels) {Input\\messages};
\node[] at (0.5*\xServers+0.5*\xJournos, \yArrowLabels) {Queries};


\end{tikzpicture}

==> tikz/queries-to-mechanisms.tex <==
\begin{tikzpicture}[node distance=1.5cm, every node/.style={font=\large}]

% Nodes
\node[circle, draw, minimum size=2.5cm] (Circle1) {}; 
\node[database, scale=3] (Database1) at (Circle1) {};
\node[below of=Circle1] (Text1) {Fine-grained database};

Mechanism boxes
\node[MechanismBoxArch, right of=Circle1, xshift=2.3cm, yshift=0cm, color=\ColorLapNoise] (MechanismBoxSparse) {Sparse Vector Mechanism ($\EpsilonFineThreshold$/query; \Cref{def:svt})};
\node[MechanismBoxArch, above of=MechanismBoxSparse, yshift=0.2cm, color=\ColorLapNoise] (MechanismBoxLaplace) {Laplace Mechanism ($\EpsilonFineCount$/query; \Cref{def:laplace})};
\node[MechanismBoxArch,below of=MechanismBoxSparse, color=\ColorGaussPerturb, yshift=-0.4cm] (MechanismBoxGaussian) {PrivateProjection (Gaussian) Mechanism ($\EpsilonCoarseTotal$ once; \Cref{def:privateprojection})};
\node[above of=MechanismBoxLaplace, yshift=-0.5cm] (TextDP) {DP Mechanisms};

\node[circle, draw, minimum size=2.5cm, right of=MechanismBoxGaussian, xshift=1.8cm] (Circle2) {};
\node[database, scale=3, color=\ColorPerturbed] (Database2) at (Circle2) {};
\node[below of=Circle2] (Text2) {Coarse-grained database};

% Query boxes
\def\QueryBoxWidth{3.8cm}
\node[QueryBox, above right of=Circle2, xshift=1.3cm, yshift=-0.5cm, color=\ColorQuery, text width=\QueryBoxWidth, anchor=west, align=center] (QueryCC) {Coarse-grained Count \\Query (CC; \Cref{alg:query-coarse-count})};
\node[QueryBox, below right of=Circle2, xshift=1.3cm, yshift=0.5cm, color=\ColorQuery, text width=\QueryBoxWidth, anchor=west, align=center] (QueryCT) {Coarse-grained Threshold\\Query (CT; \Cref{alg:query-coarse-threshold})};
\node[QueryBox, color=\ColorQuery, text width=\QueryBoxWidth, align=center] (QueryFC) at (MechanismBoxLaplace-|QueryCC) {Fine-grained Count\\Query (FC; \Cref{alg:query-fine-count})};
\node[QueryBox, color=\ColorQuery, text width=\QueryBoxWidth, align=center] (QueryFT) at (MechanismBoxSparse-|QueryCC) {Fine-grained Threshold\\Query (FT; \Cref{alg:query-fine-threshold})};
\node[above of=QueryFC, yshift=-0.5cm, align=center, text width=\QueryBoxWidth] (TextQuery) {Available Query Types};

% Arrows
\draw[->] (Circle1) -- (MechanismBoxLaplace.west);
\draw[->, color=\ColorLapNoise, thick] (MechanismBoxLaplace) -- (QueryFC.west);

\draw[->] (Circle1) -- (MechanismBoxSparse.west);
\draw[->, color=\ColorLapNoise, thick] (MechanismBoxSparse) -- (QueryFT.west);

\draw[->] (Circle1) -- (MechanismBoxGaussian.west);
\draw[->, color=\ColorPerturb, thick] (MechanismBoxGaussian) -- (Circle2);
\draw[->] (Circle2) -- (QueryCC.west);
\draw[->] (Circle2) -- (QueryCT.west);

% MPC box
\def\BoxTop{3}
\def\BoxBottom{-3.7}
\def\BoxLeft{-2}
\def\BoxRight{9}
\def\MPCRight{1.9}
\def\MPCBottom{2.1}
\draw[thick,dashed] (\BoxLeft,\BoxBottom) -- (\BoxLeft,\BoxTop) -- (\BoxRight,\BoxTop) -- (\BoxRight,\BoxBottom) -- cycle;
\node[xshift=2cm, yshift=-0.5cm, align=left] (MpcText) at (\BoxLeft,\BoxTop) {Malicious-secure MPC};
\draw[thick,dashed] (\MPCRight,\BoxTop) -- (\MPCRight, \MPCBottom) -- (\BoxLeft,\MPCBottom);


\end{tikzpicture}
